Tensor-Train Compression of Discrete Element Method Simulation Data

We propose a framework for discrete scientific data compression based on the tensor-train (TT) decomposition. Our approach is tailored to handle unstructured output data from discrete element method (DEM) simulations, demonstrating its effectiveness in compressing both raw (e.g. particle position and velocity) and derived (e.g. stress and strain) datasets. We show that geometry-driven "tensorization" coupled with the TT decomposition (known as quantized TT) yields a hierarchical compression scheme, achieving high compression ratios for key variables in these DEM datasets.

==> figures/streaming.tex <==
% TeX root = ../main.tex

\begin{tikzpicture}[scale=0.16]
    \begin{scope}[shift={(0, 9)}]
        \begin{scope}[shift={(-8, 0)}]
            \draw[thick,fill=blue!25] (0, 0) -- (8, 0) -- (8, 6) -- (0, 6) -- (0, 0);
            \draw[thick,fill=blue!25] (8, 0) -- (10, 2) -- (10, 8) -- (8, 6) -- (8, 0);
            \draw[thick,fill=blue!25] (0, 6) -- (8, 6) -- (10, 8) -- (2, 8) -- (0, 6);
            \foreach \x in {2, 4, 6} {
                \draw[thick,blue,dotted] (\x, 0) -- (\x, 6) -- (\x + 2, 8);
            }
            \foreach \y in {2, 4} {
                \draw[thick,blue,dotted] (0, \y) -- (8, \y) -- (10, \y + 2);
            }
            \foreach \z in {1} {
                \draw[thick,blue,dotted] (\z, \z + 6) -- (\z + 8, \z + 6) -- (\z + 8, \z);
            }
        \end{scope}
        \begin{scope}[shift={(0, 0)}]
            \draw[thick,fill=red!25] (0, 0) -- (8, 0) -- (8, 6) -- (0, 6) -- (0, 0);
            \draw[thick,fill=red!25] (8, 0) -- (10, 2) -- (10, 8) -- (8, 6) -- (8, 0);
            \draw[thick,fill=red!25] (0, 6) -- (8, 6) -- (10, 8) -- (2, 8) -- (0, 6);
            \foreach \x in {2, 4, 6} {
                \draw[thick,red,dotted] (\x, 0) -- (\x, 6) -- (\x + 2, 8);
            }
            \foreach \y in {2, 4} {
                \draw[thick,red,dotted] (0, \y) -- (8, \y) -- (10, \y + 2);
            }
            \foreach \z in {1} {
                \draw[thick,red,dotted] (\z, \z + 6) -- (\z + 8, \z + 6) -- (\z + 8, \z);
            }
        \end{scope}
    \end{scope}
    \begin{scope}[shift={(0, -12)}]
        \node[draw, text width=2cm, align=center, fill=blue!25] (S1) at (-8.5, 18) {\scriptsize Segment 1 \\[-0.5em] Data Tensor};
        \node[draw, text width=2cm, align=center, fill=red!25] (S2) at (8.5, 18) {\scriptsize Segment 2 \\[-0.5em] Data Tensor};

        \node[draw, text width=2cm, align=center, fill=blue!25] (C1) at (-15, 7) {\scriptsize Segment 1 \\[-0.5em] TT Cores};
        \node[draw, text width=2cm, align=center, fill=red!25] (C2) at (15, 7) {\scriptsize Segment 2 \\[-0.5em]  TT Cores};

        \draw[->] (S1.south) to[out=190, in=90] (C1.north);
        \draw[->] (S2.south) to[out=350, in=90] (C2.north);

        \node[draw, ellipse] (C) at (0, 7) {\scriptsize Combine};
        \node[draw, ellipse, fill=white] at (-14, 13) {\scriptsize TT-SVD};
        \node[draw, ellipse, fill=white] at (14, 13) {\scriptsize TT-SVD};

        \draw (C1.east) to (C.west);
        \draw (C2.west) to (C.east);

        \draw[->] (C.south) to ++(0, -1.5);

        \draw[dashed] (-9, 3) -- (-9, -30);
        \draw[dashed] (9, 3) -- (9, -30);

        \node at (-23, 0) {\scriptsize Dim.\ 1:};
        \node at (-23, -7) {\scriptsize Dim.\ 2:};
        \node at (-23, -19.5) {\scriptsize Dim.\ 3:};

        \begin{scope}[shift={(-16.25, 0)}]
            \foreach \z in {0, 1, 2, 3} {
                \begin{scope}[shift={(-0.5 * \z, -0.5 * \z)}]
                    \draw[thick,fill=blue!25] (0, 0) -- (4, 0) -- (4, 2) -- (0, 2) -- (0, 0);
                    \foreach \x in {2} {
                        \draw[very thin] (\x, 0) -- (\x, 2);
                    }
                \end{scope}
            }
        \end{scope}
        \begin{scope}[shift={(12.75, 0)}]
            \foreach \z in {0, 1, 2, 3} {
                \begin{scope}[shift={(-0.5 * \z, -0.5 * \z)}]
                    \draw[thick,fill=red!25] (0, 0) -- (6, 0) -- (6, 2) -- (0, 2) -- (0, 0);
                    \foreach \x in {2, 4} {
                        \draw[very thin] (\x, 0) -- (\x, 2);
                    }
                \end{scope}
            }
        \end{scope}
        \begin{scope}[shift={(-3.25, 0)}]
            \foreach \z in {0, 1, 2, 3} {
                \begin{scope}[shift={(-0.5 * \z, -0.5 * \z)}]
                    \draw[thick,fill=white] (0, 0) -- (10, 0) -- (10, 2) -- (0, 2) -- (0, 0);
                    \draw[fill=red!25] (4, 0) -- (10, 0) -- (10, 2) -- (4, 2) -- (4, 0);
                    \foreach \x in {2, 4, 6, 8} {
                        \draw[very thin] (\x, 0) -- (\x, 2);
                    }
                \end{scope}
            }
            \foreach \z in {4, 5, 6, 7} {
                \begin{scope}[shift={(-0.5 * \z, -0.5 * \z)}]
                    \draw[thick,fill=white] (0, 0) -- (10, 0) -- (10, 2) -- (0, 2) -- (0, 0);
                    \draw[fill=blue!25] (0, 0) -- (4, 0) -- (4, 2) -- (0, 2) -- (0, 0);
                    \foreach \x in {2, 4, 6, 8} {
                        \draw[very thin] (\x, 0) -- (\x, 2);
                    }
                \end{scope}
            }
        \end{scope}
    \end{scope}
    \begin{scope}[shift={(0, -27.5)}]
        \begin{scope}[shift={(-17.5, 6)}]
            \foreach \z in {0, 1, 2} {
                \begin{scope}[shift={(-0.5 * \z, -0.5 * \z)}]
                    \draw[thick,fill=blue!25] (0, 0) -- (6, 0) -- (6, 4) -- (0, 4) -- (0, 0);
                    \foreach \x in {2, 4} {
                        \draw[very thin] (\x, 0) -- (\x, 4);
                    }
                    \foreach \y in {2} {
                        \draw[very thin] (0, \y) -- (6, \y);
                    }
                \end{scope}
            }
        \end{scope}
        \begin{scope}[shift={(13.5, 4)}]
            \foreach \z in {0, 1, 2} {
                \begin{scope}[shift={(-0.5 * \z, -0.5 * \z)}]
                    \draw[thick,fill=red!25] (0, 0) -- (4, 0) -- (4, 6) -- (0, 6) -- (0, 0);
                    \foreach \x in {2} {
                        \draw[very thin] (\x, 0) -- (\x, 6);
                    }
                    \foreach \y in {2, 4} {
                        \draw[very thin] (0, \y) -- (4, \y);
                    }
                \end{scope}
            }
        \end{scope}
        \begin{scope}[shift={(-4.5, 0)}]
            \foreach \z in {0, 1, 2} {
                \begin{scope}[shift={(-0.5 * \z, -0.5 * \z)}]
                    \draw[thick,fill=white] (0, 0) -- (10, 0) -- (10, 10) -- (0, 10) -- (0, 0);
                    \draw[fill=blue!25] (0, 6) -- (6, 6) -- (6, 10) -- (0, 10) -- (0, 6);
                    \draw[fill=red!25] (6, 0) -- (10, 0) -- (10, 6) -- (6, 6) -- (6, 0);
                    \foreach \x in {2, 4, 6, 8} {
                        \draw[very thin] (\x, 0) -- (\x, 10);
                    }
                    \foreach \y in {2, 4, 6, 8} {
                        \draw[very thin] (0, \y) -- (10, \y);
                    }
                \end{scope}
            }
        \end{scope}
    \end{scope}
    \begin{scope}[shift={(0, -40.5)}]
        \begin{scope}[shift={(-15.75, 4)}]
            \foreach \z in {0, 1} {
                \begin{scope}[shift={(-0.5 * \z, -0.5 * \z)}]
                    \draw[thick,fill=blue!25] (0, 0) -- (2, 0) -- (2, 6) -- (0, 6) -- (0, 0);
                    \foreach \y in {2, 4} {
                        \draw[very thin] (0, \y) -- (2, \y);
                    }
                \end{scope}
            }
        \end{scope}
        \begin{scope}[shift={(14.25, 6)}]
            \foreach \z in {0, 1} {
                \begin{scope}[shift={(-0.5 * \z, -0.5 * \z)}]
                    \draw[thick,fill=red!25] (0, 0) -- (2, 0) -- (2, 4) -- (0, 4) -- (0, 0);
                    \foreach \y in {2} {
                        \draw[very thin] (0, \y) -- (2, \y);
                    }
                \end{scope}
            }
        \end{scope}
        \begin{scope}[shift={(-0.25, 0)}]
            \foreach \z in {0, 1} {
                \begin{scope}[shift={(-0.5 * \z, -0.5 * \z)}]
                    \draw[thick,fill=white] (0, 0) -- (2, 0) -- (2, 10) -- (0, 10) -- (0, 0);
                    \draw[fill=blue!25] (0, 4) -- (2, 4) -- (2, 10) -- (0, 10) -- (0, 4);
                    \draw[fill=red!25] (0, 0) -- (2, 0) -- (2, 4) -- (0, 4) -- (0, 0);
                    \foreach \y in {2, 4, 6, 8} {
                        \draw[very thin] (0, \y) -- (2, \y);
                    }
                \end{scope}
            }
        \end{scope}
    \end{scope}
\end{tikzpicture}


==> figures/tensorization_matrix.tex <==
\begin{tikzpicture}[scale=0.4]
    % points
    \foreach \i in {0, 1, ..., 15} {
        \foreach \j in {0, 1, ..., 15} {
            \draw [draw=gray, fill=gray] (\i, \j) circle (0.15);
        }
    }
    
    % binary trees
    \foreach \i in {0, 4, 8, 12} {
        \foreach \k in {0, 1, 2, 3} {
            \draw (\i + 1.5, 17) -- (\i + \k, 16);
            \draw (-2, \i + 1.5) -- (-1, \i + \k);
        }
    }
    \foreach \i in {0, 8} {
        \foreach \k in {0, 4} {
            \draw (\i + 3.5, 18) -- (\i + \k + 1.5, 17);
            \draw (-3, \i + 3.5) -- (-2, \i + \k + 1.5);
        }
    }
    \foreach \i in {0} {
        \foreach \k in {0, 8} {
            \draw (\i + 7.5, 19) -- (\i + \k + 3.5, 18);
            \draw (-4, \i + 7.5) -- (-3, \i + \k + 3.5);
        }
    }

    \node[anchor=east] at (-2, 13.5) {$\overline{i_1, i_2}$};
    \node[anchor=east] at (-3, 11.5) {$i_3$};
    \node[anchor=east] at (-4,  7.5) {$i_4$};

    \node[anchor=south east] at (1.5, 17) {$\overline{j_1, j_2}$};
    \node[anchor=south] at (3.5, 18) {$j_3$};
    \node[anchor=south] at (7.5, 19) {$j_4$};

    % quad trees
    \draw [very thick, dashed] (7.5, -0.5) -- (7.5, 15.5);
    \draw [very thick, dashed] (-0.5, 7.5) -- (15.5, 7.5);

    \foreach \i in {0, 8} {
        \foreach \j in {0, 8} {
            \draw [very thick, dotted] (\i + 3.5, \j - 0.25) -- (\i + 3.5, \j + 7.25);
            \draw [very thick, dotted] (\i - 0.25, \j + 3.5) -- (\i + 7.25, \j + 3.5);
        }
    }
    \foreach \i in {0, 4, ..., 15} {
        \foreach \j in {0, 4, ..., 15} {
            \foreach \k in {0, 1, 2, 3} {
                \draw [thick, gray] (\i + \k, 15 - \j) -- (\i + \k, 12 - \j);
            }
            \foreach \k in {0, 1, 2} {
                \draw [thick, gray] (\i + \k, 12 - \j) -- (\i + \k + 1, 15 - \j);
            }
        }
    }
    \foreach \i in {0, 4, ..., 15} {
        \foreach \j in {0, 8} {
            \draw [thick, gray] (\i + 3, 12 - \j) -- (\i, 12 - \j - 1);
        }
    }
    
    \foreach \i in {0, 8} {
        \foreach \j in {0, 8} {
            \draw [thick, gray] (\i + 3, 8 - \j) -- (\i + 4, 15 - \j);
        }
    }
    \foreach \i in {0, 8} {
        \draw [thick, gray] (\i + 7, 8) -- (\i, 7);
    }
\end{tikzpicture}

==> figures/tensorization_vector.tex <==
\begin{tikzpicture}[scale=0.8]
    \draw (5, 3) -- node [anchor=east] {$i_4 = 1\ \ $} (3, 2);
    \draw (5, 3) -- node [anchor=west] {$\ \ 2$}(7, 2);

    \foreach \x in {3, 7} {
        \draw ({\x}, 2) -- node [anchor=east] {$\ifthenelse{\x = 3}{i_3 = }{}1\ $} (\x - 1, 1);
        \draw ({\x}, 2) -- node [anchor=west] {$\ 2$} (\x + 1, 1);
    }

    \foreach \x in {2, 4, 6, 8} {
        \draw (\x - 1, -1.5) -- (\x + 1, -1.5) -- (\x + 1, 1) -- (\x - 1, 1);
    }
    \draw (1, -1.5) -- (1, 1);

    \foreach \x in {2, 4, 6, 8} {
        \foreach \y in {-2, -1, 0, 1} {
            \draw[draw=gray, fill=gray] (\x, 0.5 * \y) circle (0.09);
        }
        \draw [thick, gray] (\x, 0.5) -- (\x, -1.0);
    }
    \foreach \x in {2, 4, 6} {
        \draw [thick, gray] (\x, -1.0) -- (\x + 2, 0.5);
    }

    \foreach \x in {1, 5, ..., 16} {
        \node [anchor=west] at (0.5 * \x + 1.5,  0.5) {\scriptsize $F(\x)$};
    }
    \node [anchor=east] at (1, 0.5) {$\overline{i_1, i_2} = 1$};

    \foreach \x in {2, 6, ..., 16} {
        \node [anchor=west] at (0.5 * \x + 1,  0.0) {\scriptsize $F(\x)$};
    }
    \node [anchor=east] at (1, 0.0) {$\overline{i_1, i_2} = 2$};

    \foreach \x in {3, 7, ..., 16} {
        \node [anchor=east] at (0.5 * \x + 0.5, -0.5) {\scriptsize $F(\x)$};
    }
    \node [anchor=east] at (1, -0.5) {$\overline{i_1, i_2} = 3$};

    \foreach \x in {4, 8, ..., 16} {
        \node [anchor=east] at (0.5 * \x, -1.0) {\scriptsize $F(\x)$};
    }
    \node [anchor=east] at (1, -1.0) {$\overline{i_1, i_2} = 4$};
\end{tikzpicture}
